Optimised allgatherv, reduce_scatter and allreduce communication in message-passing systems

Collective communications, namely the patterns allgatherv, reduce_scatter, and allreduce in message-passing systems are optimised based on measurements at the installation time of the library. The algorithms used are set up in an initialisation phase of the communication, similar to the method used in so-called persistent collective communication introduced in the literature. For allgatherv and reduce_scatter the existing algorithms, recursive multiply/divide and cyclic shift (Bruck's algorithm) are applied with a flexible number of communication ports per node. The algorithms for equal message sizes are used with non-equal message sizes together with a heuristic for rank reordering. The two communication patterns are applied in a plasma physics application that uses a specialised matrix-vector multiplication. For the allreduce pattern the cyclic shift algorithm is applied with a prefix operation. The data is gathered and scattered by the cores within the node and the communication algorithms are applied across the nodes. In general our routines outperform the non-persistent counterparts in established MPI libraries by up to one order of magnitude or show equal performance, with a few exceptions of number of nodes and message sizes.

==> bruck_reverse.inc <==
  \setlength{\unitlength}{1mm}
  \begin{picture}(170, 65)
    \put(10,60){$n0$}
    \put(20,60){$n1$}
    \put(30,60){$n2$}
    \put(40,60){$n3$}
    \put(50,60){$n4$}
    \put(10,55){$0_0$}
    \put(10,50){$1_0$}
    \put(10,45){$2_0$}
    \put(10,40){$3_0$}
    \put(10,35){$4_0$}
    \put(20,55){$1_1$}
    \put(20,50){$2_1$}
    \put(20,45){$3_1$}
    \put(20,40){$4_1$}
    \put(20,35){$0_1$}
    \put(30,55){$2_2$}
    \put(30,50){$3_2$}
    \put(30,45){$4_2$}
    \put(30,40){$0_2$}
    \put(30,35){$1_2$}
    \put(40,55){$3_3$}
    \put(40,50){$4_3$}
    \put(40,45){$0_3$}
    \put(40,40){$1_3$}
    \put(40,35){$2_3$}
    \put(50,55){$4_4$}
    \put(50,50){$0_4$}
    \put(50,45){$1_4$}
    \put(50,40){$2_4$}
    \put(50,35){$3_4$}
    \put(80,60){$n0$}
    \put(95,60){$n1$}
    \put(110,60){$n2$}
    \put(125,60){$n3$}
    \put(140,60){$n4$}
    \put(80,50){$1_0$}
    \put(80,45){$2_0$}
    \put(80,40){$3_0$}
    \put(95,50){$2_1$}
    \put(95,45){$3_1$}
    \put(95,40){$4_1$}
    \put(110,50){$3_2$}
    \put(110,45){$4_2$}
    \put(110,40){$0_2$}
    \put(125,50){$4_3$}
    \put(125,45){$0_3$}
    \put(125,40){$1_3$}
    \put(140,50){$0_4$}
    \put(140,45){$1_4$}
    \put(140,40){$2_4$}
    \put(76.5,55){$0_0+0_1$}
    \put(91.5,55){$1_1+1_2$}
    \put(106.5,55){$2_2+2_3$}
    \put(121.5,55){$3_3+3_4$}
    \put(136.5,55){$4_4+4_0$}
    \put(21.5,25){$n0$}
    \put(46.5,25){$n1$}
    \put(71.5,25){$n2$}
    \put(96.5,25){$n3$}
    \put(121.5,25){$n4$}
    \put(15,20){$0_0+0_1+0_3$}
    \put(40,20){$1_1+1_2+1_4$}
    \put(65,20){$2_2+2_3+2_0$}
    \put(90,20){$3_3+3_4+3_1$}
    \put(115,20){$4_4+4_0+4_2$}
    \put(19,15){$1_0+1_3$}
    \put(44,15){$2_1+2_4$}
    \put(69,15){$3_2+3_0$}
    \put(94,15){$4_3+4_1$}
    \put(119,15){$0_4+0_2$}
    \put(13.5,5){$n0$}
    \put(48.5,5){$n1$}
    \put(83.5,5){$n2$}
    \put(118.5,5){$n3$}
    \put(153.5,5){$n4$}
    \put(0,0){$0_0+0_1+0_3+0_4+0_2$}
    \put(35,0){$1_1+1_2+1_4+1_0+1_3$}
    \put(70,0){$2_2+2_3+2_0+2_1+2_4$}
    \put(105,0){$3_3+3_4+3_1+3_2+3_0$}
    \put(140,0){$4_4+4_0+4_2+4_3+4_1$}
    \put(60,50){\vector(1,0){8}}
    \put(155,50){\vector(1,0){8}}
    \put(145,20.5){\vector(1,0){8}}
  \end{picture}

